The Velocity Dispersion Profile of the Remote Dwarf Spheroidal Galaxy Leo I: A Tidal Hit and Run?

(abridged) We present kinematic results for a sample of 387 stars located near Leo I based on spectra obtained with the MMT's Hectochelle spectrograph near the MgI/Mgb lines. We estimate the mean velocity error of our sample to be 2.4 km/s, with a systematic error of < 1 km/s. We produce a final sample of 328 Leo I red giant members, from which we measure a mean heliocentric radial velocity of 282.9 +/- 0.5 km/s, and a mean radial velocity dispersion of 9.2 +/- 0.4 km/s for Leo I. The dispersion profile of Leo I is flat out to beyond its classical `tidal' radius. We fit the profile to a variety of equilibrium dynamical models and can strongly rule out models where mass follows light. Two-component Sersic+NFW models with tangentially anisotropic velocity distributions fit the dispersion profile well, with isotropic models ruled out at a 95% confidence level. The mass and V-band mass-to-light ratio of Leo I estimated from equilibrium models are in the ranges 5-7 x 10^7 M_sun and 9-14 (solar units), respectively, out to 1 kpc from the galaxy center. Leo I members located outside a `break radius' (about 400 arcsec = 500 pc) exhibit significant velocity anisotropy, whereas stars interior appear to have isotropic kinematics. We propose the break radius represents the location of the tidal radius of Leo I at perigalacticon of a highly elliptical orbit. Our scenario can account for the complex star formation history of Leo I, the presence of population segregation within the galaxy, and Leo I's large outward velocity from the Milky Way. The lack of extended tidal arms in Leo I suggests the galaxy has experienced only one perigalactic passage with the Milky Way, implying that Leo I may have been injected into its present orbit by a third body a few Gyr before perigalacticon.

==> (inline-0) <==
\begin{deluxetable}{rccccccccr}
\rotate
  \tablewidth{0pt}
  \tablecaption{Summary of Repeat Observations of Leo~I Targets\tablenotemark{a}\label{tab:repeats}}
  \tablehead{\colhead{ID} & 
    \colhead{$v_{h,1}$,\ $\sigma_1$} &
    \colhead{$v_{h,2}$,\ $\sigma_2$} &
    \colhead{$v_{h,3}$,\ $\sigma_3$} &
    \colhead{$v_{h,4}$,\ $\sigma_4$} &
    \colhead{$v_{h,5}$,\ $\sigma_5$} &
    \colhead{$v_{h,6}$,\ $\sigma_6$} &
    \colhead{$v_{h,7}$,\ $\sigma_7$} &
    \colhead{$v_{h,8}$,\ $\sigma_8$} &
    \colhead{$v_{avg}$,\ $\sigma_{avg}$} \\

  \colhead{} & 
  \colhead{(km/s)} &  
  \colhead{(km/s)} &  
  \colhead{(km/s)} &  
  \colhead{(km/s)} &  
  \colhead{(km/s)} &  
  \colhead{(km/s)} &  
  \colhead{(km/s)} &  
  \colhead{(km/s)} &  
  \colhead{(km/s)} }
\startdata
    5 &    286.8,   1.8 &    287.8,   1.7 &    288.6,   1.7 &    286.3,   1.7 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    287.4,   2.0 \\
   12 &    294.1,   1.8 &    $\ldots$     &    $\ldots$     &    298.9,   1.8 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    295.3,   1.8 &    295.9,   2.8 \\
   16 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    284.7,   1.8 &    $\ldots$     &    $\ldots$     &    282.5,   1.8 &    283.6,   2.1 \\
   23 &    $\ldots$     &    281.4,   1.9 &    $\ldots$     &    281.1,   1.8 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    281.2,   1.9 \\
   25 &    $\ldots$     &    287.1,   1.7 &    284.6,   1.8 &    283.9,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    285.2,   2.3 \\
   28 &    $\ldots$     &    $\ldots$     &    284.7,   1.8 &    282.9,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    284.2,   1.8 &    283.9,   2.0 \\
   31 &    287.4,   1.8 &    $\ldots$     &    291.1,   1.8 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    289.4,   1.8 &    289.3,   2.4 \\
   36 &    280.9,   2.0 &    280.4,   1.9 &    $\ldots$     &    282.2,   1.8 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    282.6,   1.8 &    281.6,   2.1 \\
   38 &    273.7,   1.9 &    275.8,   1.8 &    $\ldots$     &    $\ldots$     &    274.6,   1.9 &    $\ldots$     &    $\ldots$     &    276.8,   1.8 &    275.2,   2.2 \\
{\bf 40} &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    294.6,   1.9 &    $\ldots$     &    $\ldots$     &    305.8,   1.8 &    300.3,   6.5 \\
   44 &    $\ldots$     &    $\ldots$     &    287.1,   1.8 &    $\ldots$     &    285.5,   1.8 &    $\ldots$     &    $\ldots$     &    287.7,   1.8 &    286.8,   2.0 \\
   47 &    280.0,   1.9 &    282.3,   1.7 &    $\ldots$     &    280.3,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    280.9,   2.1 \\
   48 &    $\ldots$     &    298.2,   2.1 &    $\ldots$     &    $\ldots$     &    300.3,   2.0 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    299.3,   2.3 \\
   49 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    293.5,   2.0 &    $\ldots$     &    $\ldots$     &    289.6,   1.8 &    291.5,   2.9 \\
   57 &    291.7,   1.8 &    291.5,   1.9 &    292.5,   1.7 &    293.1,   1.7 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    290.1,   1.8 &    291.8,   2.1 \\
   62 &    $\ldots$     &    311.5,   1.8 &    308.6,   1.8 &    307.3,   1.8 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    306.8,   1.8 &    308.3,   2.6 \\
   65 &    296.1,   1.9 &    295.2,   1.8 &    299.4,   1.7 &    299.2,   1.7 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    297.6,   2.7 \\
   66 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    285.9,   1.8 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    287.6,   1.8 &    286.8,   2.0 \\
   68 &    312.8,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    311.9,   1.8 &    $\ldots$     &    $\ldots$     &    306.3,   1.8 &    311.1,   3.7 \\
   77 &    283.8,   1.8 &    $\ldots$     &    $\ldots$     &    279.7,   1.7 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    281.7,   2.9 \\
   85 &    290.5,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    294.3,   1.8 &    292.5,   2.8 \\
   89 &    280.9,   1.8 &    281.3,   1.8 &    281.1,   1.8 &    279.6,   1.7 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    280.7,   1.9 \\
   91 &    $\ldots$     &    $\ldots$     &    295.8,   1.9 &    $\ldots$     &    297.4,   1.8 &    $\ldots$     &    $\ldots$     &    293.4,   1.8 &    295.6,   2.5 \\
   92 &    292.1,   2.0 &    $\ldots$     &    293.8,   1.8 &    293.8,   1.8 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    293.3,   2.0 \\
   95 &    289.9,   2.0 &    $\ldots$     &    288.3,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    289.1,   2.1 \\
{\bf 102} &    $\ldots$     &    275.1,   1.8 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    266.9,   1.8 &    271.0,   4.9 \\
  107 &    299.4,   1.9 &    301.4,   1.8 &    $\ldots$     &    301.6,   1.8 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    300.8,   2.1 \\
  109 &    291.4,   2.0 &    296.6,   1.9 &    298.8,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    296.2,   3.9 \\
  113 &    $\ldots$     &    $\ldots$     &    286.9,   1.9 &    $\ldots$     &    287.8,   1.9 &    $\ldots$     &    $\ldots$     &    286.1,   1.8 &    286.9,   2.0 \\
  116 &    274.4,   2.0 &    $\ldots$     &    273.0,   1.8 &    272.7,   1.8 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    273.3,   2.0 \\
  119 &    $\ldots$     &    276.7,   2.0 &    274.4,   2.0 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    275.6,   2.4 \\
  122 &    $\ldots$     &    283.9,   1.9 &    287.0,   1.7 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    285.5,   2.5 \\
  124 &    282.6,   1.8 &    $\ldots$     &    276.5,   1.6 &    276.1,   1.8 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    277.5,   3.6 \\
  128 &    286.0,   2.0 &    288.3,   1.9 &    $\ldots$     &    291.7,   1.8 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    288.6,   3.2 \\
  135 &    $\ldots$     &    277.9,   1.9 &    $\ldots$     &    277.0,   1.8 &    278.9,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    277.9,   2.0 \\
  139 &     -8.2,   1.7 &     -4.1,   1.7 &    $\ldots$     &    $\ldots$     &     -4.6,   1.8 &    $\ldots$     &    $\ldots$     &    $\ldots$     &     -5.4,   2.6 \\
  150 &     -9.0,   1.9 &     -7.5,   1.9 &     -7.2,   1.8 &     -6.1,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &     -7.4,   2.1 \\
  153 &    271.7,   1.9 &    272.2,   1.9 &    $\ldots$     &    265.9,   1.8 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    270.7,   3.7 \\
  157 &    276.7,   1.9 &    $\ldots$     &    $\ldots$     &    270.0,   2.0 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    273.4,   4.3 \\
  161 &    284.1,   1.8 &    285.6,   1.7 &    280.7,   1.7 &    278.3,   1.7 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    282.3,   3.7 \\
  170 &    $\ldots$     &    281.1,   2.0 &    285.9,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    283.6,   3.3 \\
  171 &    $\ldots$     &    296.6,   2.0 &    $\ldots$     &    301.1,   2.1 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    298.8,   3.2 \\
  179 &    288.7,   2.0 &    290.6,   1.8 &    288.4,   1.9 &    291.2,   2.0 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    289.7,   2.3 \\
  185 &    284.4,   2.0 &    286.0,   1.9 &    287.2,   1.7 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    287.2,   1.7 &    $\ldots$     &    286.3,   2.1 \\
  192 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    300.4,   2.0 &    $\ldots$     &    298.5,   1.8 &    $\ldots$     &    299.4,   2.1 \\
  195 &    279.7,   2.1 &    $\ldots$     &    277.2,   2.0 &    272.0,   2.0 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    276.8,   4.1 \\
  202 &     97.7,   2.0 &     99.2,   2.0 &     94.2,   2.0 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &     97.2,   3.0 \\
  213 &    $\ldots$     &    277.8,   2.0 &    285.0,   1.8 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    281.6,   4.5 \\
  214 &    $\ldots$     &    $\ldots$     &    263.0,   2.0 &    259.9,   2.0 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    261.5,   2.6 \\
  216 &    278.9,   2.0 &    $\ldots$     &    $\ldots$     &    279.3,   2.1 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    279.1,   2.0 \\
  221 &    272.9,   2.1 &    274.7,   1.9 &    272.6,   1.7 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    273.3,   2.1 \\
  222 &    $\ldots$     &    270.1,   1.9 &    265.2,   1.7 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    267.5,   3.3 \\
  239 &    279.4,   2.1 &    280.9,   1.9 &    283.7,   1.7 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    282.4,   1.6 &    $\ldots$     &    281.7,   2.5 \\
  244 &     89.0,   2.0 &     90.3,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &     89.7,   2.0 \\
  248 &     35.8,   2.0 &     37.0,   1.9 &     34.8,   1.7 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &     35.8,   2.1 \\
  253 &    $\ldots$     &    290.3,   1.8 &    288.5,   1.7 &    289.0,   1.7 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    289.2,   1.9 \\
  260 &    $\ldots$     &    296.2,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    299.1,   1.9 &    $\ldots$     &    $\ldots$     &    297.7,   2.5 \\
  262 &    $\ldots$     &    -12.7,   1.9 &    -12.8,   1.7 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    -12.8,   1.8 \\
  269 &    $\ldots$     &    299.4,   2.0 &    298.6,   1.7 &    $\ldots$     &    302.7,   2.0 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    300.0,   2.6 \\
  272 &    289.7,   2.0 &    $\ldots$     &    $\ldots$     &    285.3,   2.0 &    $\ldots$     &    $\ldots$     &    285.4,   1.7 &    $\ldots$     &    286.4,   2.8 \\
  276 &    $\ldots$     &    289.1,   1.9 &    291.3,   1.7 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    290.3,   2.1 \\
  278 &    $\ldots$     &    276.2,   2.0 &    277.8,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    277.0,   2.1 \\
  279 &    265.2,   2.1 &    267.4,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    266.3,   2.3 \\
  289 &    $\ldots$     &    280.0,   1.8 &    281.7,   1.8 &    279.5,   2.0 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    280.4,   2.1 \\
  295 &    $\ldots$     &    309.2,   1.9 &    305.4,   1.7 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    307.2,   2.8 \\
{\bf 302} &    $\ldots$     &    $\ldots$     &    $\ldots$     &    256.8,   2.0 &    $\ldots$     &    264.9,   2.0 &    $\ldots$     &    $\ldots$     &    260.9,   5.0 \\
  308 &    $\ldots$     &    286.8,   2.0 &    287.0,   2.0 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    286.9,   2.0 \\
  311 &     97.6,   2.0 &    $\ldots$     &    $\ldots$     &    $\ldots$     &     96.5,   2.0 &    $\ldots$     &    $\ldots$     &    $\ldots$     &     97.0,   2.1 \\
  312 &    $\ldots$     &    281.3,   2.0 &    286.8,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    284.1,   3.7 \\
  313 &    $\ldots$     &    275.4,   2.1 &    271.1,   1.8 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    273.1,   3.1 \\
  319 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    273.9,   2.0 &    $\ldots$     &    273.7,   2.0 &    272.2,   1.7 &    $\ldots$     &    273.2,   2.0 \\
{\bf 322} &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    301.7,   2.0 &    288.4,   1.9 &    $\ldots$     &    $\ldots$     &    295.2,   7.6 \\
  324 &    280.5,   1.8 &    280.8,   1.8 &    285.0,   1.8 &    281.5,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    281.7,   2.6 \\
  333 &    $\ldots$     &    264.9,   2.1 &    $\ldots$     &    267.6,   2.1 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    266.2,   2.5 \\
  334 &    $\ldots$     &    $\ldots$     &    120.5,   1.9 &    119.9,   2.0 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    120.2,   2.0 \\
{\bf 335} &     26.4,   2.1 &     16.9,   2.0 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &     21.6,   5.7 \\
  336 &    270.6,   2.1 &    273.5,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    272.1,   2.5 \\
  342 &    $\ldots$     &    283.1,   1.8 &    286.6,   2.1 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    284.8,   2.7 \\
  343 &    282.9,   2.0 &    $\ldots$     &    $\ldots$     &    287.2,   2.0 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    285.0,   3.1 \\
{\bf 344} &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    268.8,   1.9 &    277.0,   1.7 &    $\ldots$     &    273.1,   5.0 \\
  346 &    $\ldots$     &     52.1,   1.9 &     52.8,   1.7 &     52.2,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &     52.4,   1.8 \\
  347 &    $\ldots$     &    285.4,   1.9 &    286.4,   1.8 &    287.3,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    286.4,   2.0 \\
  350 &    $\ldots$     &    $\ldots$     &    296.4,   1.9 &    $\ldots$     &    $\ldots$     &    296.5,   2.0 &    $\ldots$     &    $\ldots$     &    296.4,   1.9 \\
  351 &     91.5,   2.0 &     91.9,   2.1 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &     91.7,   2.0 \\
  353 &    $\ldots$     &     95.3,   2.0 &    $\ldots$     &     97.0,   2.0 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &     96.1,   2.2 \\
  354 &    $\ldots$     &    $\ldots$     &    295.6,   1.8 &    $\ldots$     &    296.5,   2.0 &    297.2,   2.0 &    294.0,   1.7 &    $\ldots$     &    295.8,   2.2 \\
  355 &    $\ldots$     &    $\ldots$     &    -52.2,   1.9 &    $\ldots$     &    $\ldots$     &    -50.4,   2.1 &    $\ldots$     &    $\ldots$     &    -51.3,   2.2 \\
  356 &    $\ldots$     &    293.0,   2.0 &    297.6,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    294.3,   1.7 &    $\ldots$     &    294.8,   2.8 \\
  357 &    $\ldots$     &    $\ldots$     &    276.3,   1.9 &    272.0,   2.1 &    $\ldots$     &    278.3,   2.0 &    277.0,   1.8 &    $\ldots$     &    276.3,   3.0 \\
  358 &    -18.6,   1.9 &    -22.3,   1.9 &    -24.1,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    -21.9,   3.1 \\
  359 &    -20.9,   1.9 &    -19.1,   2.0 &    $\ldots$     &    -21.8,   1.8 &    -23.6,   2.0 &    -22.6,   1.8 &    -22.6,   1.7 &    $\ldots$     &    -21.9,   2.3 \\
  360 &    $\ldots$     &    $\ldots$     &    294.3,   2.0 &    297.4,   2.0 &    $\ldots$     &    293.2,   2.0 &    $\ldots$     &    $\ldots$     &    294.8,   2.8 \\
  361 &    260.0,   1.9 &    $\ldots$     &    261.5,   1.8 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    260.8,   2.0 \\
  363 &    -13.2,   2.0 &    -13.4,   1.8 &    -14.1,   1.8 &    -13.0,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    -13.4,   1.9 \\
  366 &    274.8,   2.0 &    $\ldots$     &    270.8,   2.0 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    272.8,   3.0 \\
  367 &    $\ldots$     &    $\ldots$     &    $\ldots$     &     55.6,   2.0 &     51.9,   2.0 &    $\ldots$     &    $\ldots$     &    $\ldots$     &     53.8,   2.8 \\
  368 &    $\ldots$     &    280.1,   1.9 &    281.7,   1.8 &    280.4,   2.0 &    280.3,   1.8 &    282.4,   1.9 &    $\ldots$     &    $\ldots$     &    281.0,   2.1 \\
  371 &    $\ldots$     &    104.7,   1.9 &    103.2,   1.8 &    103.6,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    103.8,   2.0 \\
  373 &    $\ldots$     &     41.2,   1.9 &     40.0,   1.7 &     38.7,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &     40.0,   2.1 \\
  374 &    $\ldots$     &    $\ldots$     &    292.4,   1.9 &    287.8,   2.0 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    $\ldots$     &    290.2,   3.2 \\
  376 &    $\ldots$     &    $\ldots$     &    269.1,   1.8 &    263.5,   2.1 &    $\ldots$     &    $\ldots$     &    269.7,   1.8 &    $\ldots$     &    268.2,   3.4 \\
  377 &    $\ldots$     &    $\ldots$     &    283.4,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    281.2,   1.8 &    $\ldots$     &    282.3,   2.2 \\
  378 &    $\ldots$     &    $\ldots$     &    297.1,   1.8 &    $\ldots$     &    298.2,   2.0 &    $\ldots$     &    298.8,   1.8 &    $\ldots$     &    298.0,   2.0 \\
  379 &     -3.5,   2.0 &      1.5,   1.9 &      5.4,   1.9 &      2.7,   2.1 &      2.3,   1.9 &    $\ldots$     &    $\ldots$     &    $\ldots$     &      2.1,   3.5 \\
  384 &    $\ldots$     &    $\ldots$     &     28.6,   1.9 &    $\ldots$     &     26.8,   2.1 &     25.1,   2.1 &    $\ldots$     &    $\ldots$     &     26.9,   2.5 \\
{\bf 385} &    $\ldots$     &    $\ldots$     &    144.7,   2.0 &    $\ldots$     &    135.7,   2.0 &    $\ldots$     &    $\ldots$     &    $\ldots$     &    140.2,   5.5 \\
  386 &    $\ldots$     &    $\ldots$     &    $\ldots$     &     19.3,   1.9 &     18.3,   2.1 &    $\ldots$     &    $\ldots$     &    $\ldots$     &     18.8,   2.0 \\
  387 &    $\ldots$     &    $\ldots$     &    $\ldots$     &     -6.2,   1.9 &     -2.8,   1.9 &     -7.1,   1.7 &    $\ldots$     &    $\ldots$     &     -5.6,   2.7 
\enddata 
\tablenotetext{a}{The subscripts used in
the headings of columns 2-7 refer to the configurations listed in Table 1:
 1 = Leo~I/c1; 2 = Leo~I/c2; 3 = Leo~I/c3; 4 = Leo~I/c4; 5 =
Leo~I/c5; 6 = Leo~I/c6; 7 = Leo~I/c7; 8 = Keck velocities from M98.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rrrrccccclr}
  \tablewidth{0pt}
   \setlength{\tabcolsep}{0.065in}
   \tablecaption{Summary of Observations of Leo~I Targets\tablenotemark{a}\label{tab:alldata}}
\  \tablehead{\colhead{ID}\tablenotemark{b} & 
   \colhead{$R$\tablenotemark{c}} & 
   \colhead{$PA$\tablenotemark{c}} & 
   \colhead{$v_h$} & 
   \colhead{$\sigma_{v_h}$}  & 
   \colhead{$\alpha_{J2000}$} & 
   \colhead{$\delta_{J2000}$} &  
   \colhead{I}  &   
   \colhead{V--I}  &  
   \colhead{SRC\tablenotemark{d}} & 
   \colhead{M98} \\ %& \colhead{Mem$^d$} \\ %  Int#  TIME    Nobs,RejIter,Nruns

   \colhead{} & 
   \colhead{($''$)} & 
   \colhead{(deg)} & 
   \colhead{(km/s)} & 
   \colhead{(km/s)} & 
   \colhead{} & 
   \colhead{} & 
   \colhead{} & 
   \colhead{} & 
   \colhead{} & 
   \colhead{No.\tablenotemark{e}} } \\ %& \colhead{} }

\startdata
   1 &      2.3 &    77.2 &   283.3 &    1.6 &  10:08:27.15 &  12:18:30.5 &   18.34 &   1.27 & 7        &     \\ 
   2 &      6.6 &   358.7 &   294.9 &    1.9 &  10:08:26.99 &  12:18:36.6 &   18.34 &   1.28 & 6        &     \\ 
   3 &     11.6 &   329.6 &   274.1 &    1.8 &  10:08:26.60 &  12:18:40.0 &   17.99 &   1.43 & 8        & 13  \\ 
   4 &     28.4 &    48.0 &   281.4 &    1.8 &  10:08:28.44 &  12:18:49.0 &   17.89 &   1.40 & 8        & 12  \\ 
   5 &     32.9 &    86.7 &   287.4 &    2.0 &  10:08:29.24 &  12:18:31.9 &   17.51 &   1.58 & 1234     &     \\ 
   6 &     35.4 &   158.2 &   264.8 &    1.9 &  10:08:27.90 &  12:17:57.1 &   18.19 &   1.50 & 6        &     \\ 
   7 &     36.7 &   160.1 &   287.8 &    2.0 &  10:08:27.85 &  12:17:55.5 &   17.89 &   1.63 & 7        &     \\ 
   8 &     43.3 &   143.7 &   288.4 &    2.0 &  10:08:28.75 &  12:17:55.1 &   18.55 &   1.26 & 5        &     \\ 
   9 &     46.9 &   299.3 &   280.8 &    1.8 &  10:08:24.21 &  12:18:52.9 &   18.67 &   1.35 & 7        &     \\ 
  10 &     51.1 &    15.5 &   291.6 &    1.7 &  10:08:27.93 &  12:19:19.2 &   18.31 &   1.35 & 7        &     \\ 
  11 &     52.2 &   226.4 &   292.9 &    1.8 &  10:08:24.42 &  12:17:54.0 &   18.30 &   1.39 & 8        & 19  \\ 
  12 &     55.4 &   278.3 &   295.9 &    2.8 &  10:08:23.26 &  12:18:38.0 &   17.74 &   1.62 & 148      & 15  \\ 
  13 &     58.5 &   170.6 &   293.9 &    2.0 &  10:08:27.65 &  12:17:32.3 &   17.73 &   1.72 & 5        &     \\ 
  14 &     58.6 &   176.4 &   285.2 &    1.8 &  10:08:27.25 &  12:17:31.5 &   18.30 &   1.37 & 6        &     \\ 
  15 &     60.1 &    84.5 &   271.8 &    1.9 &  10:08:31.08 &  12:18:35.8 &   18.52 &   1.37 & 6        &     \\ 
  16 &     60.2 &   279.4 &   283.6 &    2.1 &  10:08:22.95 &  12:18:39.8 &   18.32 &   1.34 & 58       & 14  \\ 
  17 &     62.0 &   298.4 &   263.1 &    2.0 &  10:08:23.28 &  12:18:59.5 &   18.29 &   1.43 & 6        &     \\ 
  18 &     63.1 &   247.2 &   278.9 &    2.1 &  10:08:23.03 &  12:18:05.6 &   18.42 &   1.27 & 5        &     \\ 
  19 &     64.6 &   356.2 &   278.5 &    2.0 &  10:08:26.71 &  12:19:34.5 &   18.28 &   1.46 & 6        &     \\ 
  20 &     65.5 &   244.8 &   297.6 &    1.9 &  10:08:22.96 &  12:18:02.1 &   18.53 &   1.24 & 6        &     \\ 
  21 &     67.4 &   327.4 &   278.6 &    2.0 &  10:08:24.52 &  12:19:26.8 &   18.72 &   1.32 & 6        &     \\ 
  22 &     67.8 &    44.1 &   285.4 &    1.8 &  10:08:30.22 &  12:19:18.7 &   18.19 &   1.43 & 8        & 10  \\ 
  23 &     69.8 &   168.2 &   281.2 &    1.9 &  10:08:27.97 &  12:17:21.7 &   18.06 &   1.35 & 24       &     \\ 
  24 &     69.8 &   221.4 &   286.4 &    1.8 &  10:08:23.85 &  12:17:37.7 &   18.50 &   1.34 & 6        &     \\ 
  25 &     71.3 &    70.0 &   285.2 &    2.3 &  10:08:31.57 &  12:18:54.4 &   17.85 &   1.46 & 234      &     \\ 
  26 &     75.6 &   188.6 &   277.2 &    1.8 &  10:08:26.23 &  12:17:15.2 &   18.26 &   1.36 & 7        &     \\ 
  27 &     75.9 &    52.2 &   303.6 &    1.6 &  10:08:31.09 &  12:19:16.5 &   18.22 &   1.50 & 7        &     \\ 
  28 &     77.9 &   302.2 &   283.9 &    2.0 &  10:08:22.50 &  12:19:11.5 &   18.21 &   1.41 & 348      & 11  \\ 
  29 &     82.2 &   348.9 &   284.0 &    1.8 &  10:08:25.92 &  12:19:50.7 &   18.61 &   1.24 & 7        &     \\ 
  30 &     85.6 &   106.3 &   277.9 &    1.8 &  10:08:32.61 &  12:18:06.0 &   17.76 &   1.47 & 8        & 17  \\ 
  31 &     86.8 &   109.9 &   289.3 &    2.4 &  10:08:32.57 &  12:18:00.5 &   18.03 &   1.38 & 138      & 18  \\ 
  32 &     87.8 &     6.5 &   277.0 &    1.7 &  10:08:27.68 &  12:19:57.2 &   18.42 &   1.32 & 7        &     \\ 
  33 &     87.9 &   212.6 &   279.5 &    1.7 &  10:08:23.77 &  12:17:15.9 &   18.36 &   1.43 & 7        &     \\ 
  34 &     89.0 &    35.2 &   271.0 &    2.0 &  10:08:30.50 &  12:19:42.7 &   18.91 &   1.32 & 5        &     \\ 
  35 &     91.1 &   228.6 &   275.7 &    1.7 &  10:08:22.34 &  12:17:29.7 &   18.89 &   1.26 & 7        &     \\ 
  36 &     93.1 &   209.1 &   281.6 &    2.1 &  10:08:23.91 &  12:17:08.7 &   17.67 &   1.57 & 1248     & 23  \\ 
  37 &     93.5 &   102.4 &   292.7 &    2.0 &  10:08:33.23 &  12:18:09.9 &   18.32 &   1.35 & 5        &     \\ 
  38 &     99.1 &   312.8 &   275.2 &    2.2 &  10:08:22.04 &  12:19:37.4 &   17.76 &   1.57 & 1258     &  9  \\ 
  39 &    101.1 &   279.2 &   277.7 &    1.9 &  10:08:20.19 &  12:18:46.2 &   18.24 &   1.40 & 6        &     \\ 
  {\bf 40} &    101.1 &   344.4 &   300.3 &    6.5 &  10:08:25.14 &  12:20:07.4 &   18.16 &   1.42 & 58       &  6  \\ 
  41 &    103.6 &   175.5 &   277.9 &    1.8 &  10:08:27.55 &  12:16:46.7 &   18.33 &   1.38 & 8        & 25  \\ 
  42 &    105.7 &    33.2 &   275.5 &    2.0 &  10:08:30.95 &  12:19:58.4 &   18.17 &   1.41 & 1        &     \\ 
  43 &    105.8 &   245.1 &   273.3 &    1.8 &  10:08:20.45 &  12:17:45.4 &   18.26 &   1.52 & 8        & 20  \\ 
  44 &    111.1 &     4.2 &   286.8 &    2.0 &  10:08:27.55 &  12:20:20.8 &   18.33 &   1.34 & 358      &  4  \\ 
  45 &    113.0 &   173.9 &   287.8 &    1.8 &  10:08:27.82 &  12:16:37.6 &   18.39 &   1.39 & 8        & 26  \\ 
  46 &    113.0 &   310.4 &   289.6 &    1.8 &  10:08:21.13 &  12:19:43.3 &   18.30 &   1.43 & 8        &  7  \\ 
  47 &    114.2 &   245.1 &   280.9 &    2.1 &  10:08:19.93 &  12:17:41.9 &   17.24 &   1.84 & 124      &     \\ 
  48 &    115.4 &   298.1 &   299.3 &    2.3 &  10:08:20.05 &  12:19:24.3 &   18.35 &   1.37 & 25       &     \\ 
  49 &    115.6 &   128.2 &   291.5 &    2.9 &  10:08:33.20 &  12:17:18.5 &   18.20 &   1.44 & 58       & 22  \\ 
  50 &    115.9 &   191.5 &   288.0 &    2.0 &  10:08:25.43 &  12:16:36.4 &   18.74 &   1.30 & 6        &     \\ 
  51 &    117.4 &   289.7 &   284.7 &    1.8 &  10:08:19.46 &  12:19:09.6 &   19.12 &   1.17 & 7        &     \\ 
  52 &    120.0 &    10.6 &   289.1 &    1.8 &  {\bf 10:08:28.5} &  {\bf 12:20:28} &   18.09 &   1.53 & 8        &  3  \\ 
  53 &    120.3 &    31.9 &   282.7 &    1.9 &  10:08:31.34 &  12:20:12.1 &   18.63 &   1.11 & 6        &     \\ 
  54 &    122.1 &   103.5 &   289.2 &    2.0 &  10:08:35.10 &  12:18:01.4 &   19.20 &   1.21 & 6        &     \\ 
  55 &    123.8 &   326.8 &   281.1 &    2.0 &  10:08:22.37 &  12:20:13.5 &   19.06 &   1.29 & 6        &     \\ 
  56 &    124.9 &    22.8 &   293.3 &    1.8 &  10:08:30.30 &  12:20:25.2 &   18.82 &   1.20 & 7        &     \\ 
  57 &    127.0 &   168.6 &   291.8 &    2.1 &  10:08:28.71 &  12:16:25.5 &   17.73 &   1.53 & 12348    & 27  \\ 
  58 &    127.5 &   279.3 &   269.1 &    1.7 &  10:08:18.41 &  12:18:50.5 &   18.19 &   1.46 & 3        &     \\ 
  59 &    130.5 &   247.0 &   284.0 &    1.9 &  10:08:18.80 &  12:17:39.0 &   19.22 &   1.25 & 6        &     \\ 
  60 &    130.6 &   183.3 &   296.1 &    1.8 &  10:08:26.49 &  12:16:19.6 &   18.25 &   1.24 & 8        & 28  \\ 
  61 &    131.8 &    88.9 &   267.6 &    2.1 &  10:08:35.99 &  12:18:32.5 &   18.36 &   1.37 & 4        &     \\ 
  62 &    132.4 &   326.9 &   308.3 &    2.6 &  10:08:22.06 &  12:20:20.9 &   17.88 &   1.41 & 2348     &  5  \\ 
  63 &    133.2 &   157.0 &   301.4 &    1.9 &  10:08:30.55 &  12:16:27.4 &   18.64 &   1.21 & 7        &     \\ 
  64 &    134.4 &    19.8 &   289.0 &    2.0 &  10:08:30.11 &  12:20:36.4 &   18.59 &   1.37 & 6        &     \\ 
  65 &    135.0 &   344.5 &   297.6 &    2.7 &  10:08:24.53 &  12:20:40.1 &   17.56 &   1.62 & 1234     &     \\ 
  66 &    135.2 &    59.3 &   286.8 &    2.0 &  10:08:34.93 &  12:19:39.0 &   17.83 &   1.54 & 48       &  8  \\ 
  67 &    137.6 &   232.1 &   288.5 &    1.7 &  10:08:19.59 &  12:17:05.5 &   18.45 &   1.39 & 7        &     \\ 
  68 &    138.0 &   118.3 &   311.1 &    3.7 &  10:08:35.29 &  12:17:24.5 &   17.67 &   1.72 & 158      & 21  \\ 
  69 &    138.0 &   233.2 &   284.2 &    1.8 &  10:08:19.46 &  12:17:07.4 &   17.72 &   1.72 & 8        & 24  \\ 
  70 &    141.6 &   167.0 &   282.0 &    1.9 &  10:08:29.18 &  12:16:12.1 &   18.63 &   1.29 & 6        &     \\ 
  71 &    142.8 &   224.1 &   284.4 &    1.9 &  10:08:20.22 &  12:16:47.4 &   18.34 &   1.42 & 5        &     \\ 
  72 &    142.8 &   228.4 &   299.5 &    2.0 &  10:08:19.72 &  12:16:55.1 &   18.54 &   1.36 & 4        &     \\ 
  73 &    143.3 &   249.7 &   296.5 &    1.7 &  10:08:17.83 &  12:17:40.3 &   18.45 &   1.37 & 7        &     \\ 
  74 &    144.7 &   304.0 &   275.6 &    1.8 &  10:08:18.81 &  12:19:50.8 &   19.01 &   1.28 & 7        &     \\ 
  75 &    145.0 &   275.9 &   283.4 &    1.8 &  10:08:17.16 &  12:18:44.9 &   18.20 &   1.39 & 5        &     \\ 
  76 &    145.4 &   188.6 &   273.7 &    1.8 &  10:08:25.51 &  12:16:06.2 &   19.38 &   1.17 & 7        &     \\ 
  77 &    146.2 &   278.7 &   281.7 &    2.9 &  10:08:17.14 &  12:18:52.0 &   17.77 &   1.49 & 14       &     \\ 
  78 &    146.3 &   264.1 &   286.9 &    1.8 &  10:08:17.07 &  12:18:14.9 &   17.94 &   1.55 & 8        & 16  \\ 
  79 &    146.4 &   267.9 &   277.6 &    1.6 &  10:08:17.02 &  12:18:24.7 &   18.44 &   1.34 & 7        &     \\ 
  80 &    147.4 &   302.8 &   287.2 &    1.9 &  10:08:18.55 &  12:19:49.9 &   18.34 &   1.39 & 6        &     \\ 
  81 &    148.6 &   353.8 &   269.8 &    1.9 &  10:08:25.91 &  12:20:57.7 &   18.99 &   1.21 & 6        &     \\ 
  82 &    150.3 &   334.4 &   285.2 &    1.7 &  10:08:22.56 &  12:20:45.5 &   18.74 &   1.28 & 7        &     \\ 
  83 &    151.8 &   108.3 &   281.6 &    1.9 &  10:08:36.83 &  12:17:42.3 &   18.32 &   1.35 & 2        &     \\ 
  84 &    151.9 &   213.1 &   278.9 &    2.0 &  10:08:21.34 &  12:16:22.8 &   18.47 &   1.29 & 5        &     \\ 
  85 &    152.6 &   163.1 &   292.5 &    2.8 &  10:08:30.02 &  12:16:04.0 &   18.24 &   1.46 & 18       & 31  \\ 
  86 &    155.0 &   208.7 &   293.9 &    1.8 &  10:08:21.92 &  12:16:14.0 &   18.23 &   1.44 & 8        & 30  \\ 
  87 &    157.4 &   172.5 &   276.4 &    1.8 &  10:08:28.41 &  12:15:54.0 &   18.23 &   1.36 & 8        & 32  \\ 
  88 &    157.4 &   221.0 &   283.9 &    2.1 &  10:08:19.96 &  12:16:31.2 &   19.66 &   1.16 & 6        &     \\ 
  89 &    158.4 &    69.9 &   280.7 &    1.9 &  10:08:37.15 &  12:19:24.4 &   17.82 &   1.46 & 1234     &     \\ 
  90 &    161.0 &   220.1 &   273.9 &    1.6 &  10:08:19.92 &  12:16:26.9 &   18.45 &   1.37 & 7        &     \\ 
  91 &    165.4 &    35.3 &   295.6 &    2.5 &  10:08:33.52 &  12:20:45.0 &   18.11 &   1.37 & 358      &  2  \\ 
  92 &    167.6 &     3.7 &   293.3 &    2.0 &  10:08:27.74 &  12:21:17.2 &   18.21 &   1.36 & 134      &     \\ 
  93 &    168.7 &   235.1 &   281.9 &    1.8 &  10:08:17.56 &  12:16:53.4 &   18.10 &   1.34 & 5        &     \\ 
  94 &    169.7 &     5.0 &   291.9 &    1.9 &  10:08:28.00 &  12:21:19.1 &   18.71 &   1.40 & 6        &     \\ 
  95 &    173.1 &    98.2 &   289.1 &    2.1 &  10:08:38.69 &  12:18:05.2 &   18.29 &   1.39 & 13       &     \\ 
  96 &    177.1 &    55.0 &   295.0 &    1.8 &  10:08:36.90 &  12:20:11.5 &   17.68 &   1.57 & 3        &     \\ 
  97 &    178.4 &   253.3 &   271.2 &    1.9 &  10:08:15.34 &  12:17:38.6 &   18.22 &   1.54 & 5        &     \\ 
  98 &    179.8 &    98.3 &   278.0 &    1.8 &  10:08:39.14 &  12:18:04.1 &   19.10 &   1.12 & 7        &     \\ 
  99 &    180.2 &   320.3 &   270.7 &    1.7 &  10:08:19.15 &  12:20:48.7 &   18.56 &   1.36 & 7        &     \\ 
 100 &    180.7 &   260.9 &   289.5 &    2.0 &  10:08:14.83 &  12:18:01.3 &   18.41 &   1.36 & 5        &     \\ 
 101 &    180.8 &   302.5 &   282.4 &    1.6 &  10:08:16.59 &  12:20:07.1 &   17.75 &   1.55 & 3        &     \\ 
 {\bf 102} &    181.3 &   328.1 &   271.0 &    4.9 &  10:08:20.46 &  12:21:03.9 &   18.00 &   1.49 & 28       &  1  \\ 
 103 &    183.2 &    19.7 &   291.6 &    2.1 &  10:08:31.22 &  12:21:22.4 &   19.43 &   1.24 & 1        &     \\ 
 104 &    184.8 &   261.4 &   292.6 &    2.1 &  10:08:14.53 &  12:18:02.4 &   17.51 &   1.72 & 2        &     \\ 
 105 &    185.0 &    74.9 &   273.5 &    1.9 &  10:08:39.19 &  12:19:18.1 &   18.34 &   1.34 & 5        &     \\ 
 106 &    187.9 &   349.2 &   285.4 &    2.0 &  10:08:24.60 &  12:21:34.6 &   19.14 &   1.21 & 6        &     \\ 
 107 &    189.5 &   144.5 &   300.8 &    2.1 &  10:08:34.50 &  12:15:55.7 &   17.77 &   1.58 & 124      &     \\ 
 108 &    192.1 &    84.9 &   284.9 &    1.9 &  10:08:40.06 &  12:18:47.0 &   18.28 &   1.40 & 5        &     \\ 
 109 &    192.9 &    37.4 &   296.2 &    3.9 &  10:08:34.99 &  12:21:03.3 &   17.38 &   1.77 & 123      &     \\ 
 110 &    192.9 &   225.9 &   279.6 &    1.8 &  10:08:17.55 &  12:16:15.7 &   18.15 &   1.55 & 8        & 29  \\ 
 111 &    194.1 &   197.4 &   275.8 &    1.9 &  10:08:23.03 &  12:15:24.8 &   18.54 &   1.48 & 6        &     \\ 
 112 &    194.9 &    48.6 &   272.4 &    2.1 &  10:08:36.97 &  12:20:39.0 &   18.65 &   1.11 & 5        &     \\ 
 113 &    195.3 &   150.0 &   286.9 &    2.0 &  10:08:33.66 &  12:15:40.9 &   17.72 &   1.63 & 358      & 33  \\ 
 114 &    195.6 &   236.3 &   282.4 &    1.7 &  10:08:15.90 &  12:16:41.4 &   19.17 &   1.19 & 7        &     \\ 
 115 &    195.9 &   254.1 &   302.8 &    1.9 &  10:08:14.14 &  12:17:36.4 &   18.88 &   1.18 & 6        &     \\ 
 116 &    198.0 &   110.8 &   273.3 &    2.0 &  10:08:39.63 &  12:17:19.8 &   18.33 &   1.36 & 134      &     \\ 
 117 &    198.5 &   318.6 &   277.7 &    2.0 &  10:08:18.05 &  12:20:59.0 &   18.68 &   1.36 & 1        &     \\ 
 118 &    200.3 &    62.3 &   282.6 &    1.9 &  10:08:39.10 &  12:20:03.1 &   18.17 &   1.39 & 1        &     \\ 
 119 &    201.7 &   359.8 &   275.6 &    2.4 &  10:08:26.94 &  12:21:51.7 &   18.85 &   1.27 & 23       &     \\ 
 120 &    201.8 &   137.1 &   272.1 &    1.9 &  10:08:36.37 &  12:16:02.1 &   18.64 &   1.28 & 6        &     \\ 
 121 &    202.0 &   339.7 &   280.9 &    2.0 &  10:08:22.21 &  12:21:39.4 &   18.71 &   1.31 & 2        &     \\ 
 122 &    202.2 &   276.3 &   285.5 &    2.5 &  10:08:13.29 &  12:18:52.3 &   18.35 &   1.40 & 23       &     \\ 
 123 &    203.8 &   301.5 &   269.4 &    1.9 &  10:08:15.15 &  12:20:16.6 &   19.31 &   1.27 & 7        &     \\ 
 124 &    204.2 &   306.9 &   277.5 &    3.6 &  10:08:15.85 &  12:20:32.5 &   17.59 &   1.57 & 134      &     \\ 
 125 &    204.3 &    32.1 &   270.5 &    2.0 &  10:08:34.42 &  12:21:23.0 &   19.02 &   1.30 & 4        &     \\ 
 126 &    204.7 &   317.6 &   268.9 &    2.0 &  10:08:17.58 &  12:21:01.2 &   18.78 &   1.36 & 6        &     \\ 
 127 &    204.8 &   274.7 &   287.9 &    1.8 &  10:08:13.07 &  12:18:46.9 &   19.14 &   1.25 & 7        &     \\ 
 128 &    205.5 &    96.6 &   288.6 &    3.2 &  10:08:40.93 &  12:18:06.4 &   18.23 &   1.43 & 124      &     \\ 
 129 &    208.7 &    16.2 &   288.5 &    1.9 &  10:08:30.98 &  12:21:50.4 &   19.03 &   1.28 & 5        &     \\ 
 130 &    209.6 &    18.2 &   267.5 &    2.1 &  10:08:31.47 &  12:21:49.1 &   19.20 &   1.27 & 2        &     \\ 
 131 &    211.0 &   136.3 &   293.5 &    1.8 &  10:08:36.95 &  12:15:57.5 &   18.58 &   1.29 & 3        &     \\ 
 132 &    214.8 &   178.7 &   273.0 &    1.8 &  10:08:27.34 &  12:14:55.3 &   19.01 &   1.23 & 7        &     \\ 
 133 &    215.3 &   335.3 &   287.1 &    2.1 &  10:08:20.86 &  12:21:45.6 &   18.78 &   1.30 & 5        &     \\ 
 134 &    215.4 &    43.6 &   292.2 &    1.8 &  10:08:37.14 &  12:21:05.9 &   19.03 &   1.26 & 7        &     \\ 
 135 &    215.8 &   225.8 &   277.9 &    2.0 &  10:08:16.45 &  12:15:59.4 &   18.28 &   1.40 & 245      &     \\ 
 136 &    217.3 &   344.8 &   291.8 &    1.8 &  10:08:23.12 &  12:21:59.7 &   18.85 &   1.29 & 7        &     \\ 
 137 &    217.7 &   261.6 &   273.6 &    1.7 &  10:08:12.31 &  12:17:58.0 &   18.64 &   1.30 & 7        &     \\ 
 138 &    218.4 &    49.8 &   289.6 &    1.7 &  10:08:38.38 &  12:20:51.0 &   18.70 &   1.35 & 7        &     \\ 
 139 &    218.6 &   187.7 &    -5.4 &    2.6 &  10:08:25.00 &  12:14:53.4 &   18.57 &   1.22 & 125      &     \\ 
 140 &    220.5 &   152.5 &   287.5 &    1.9 &  10:08:33.94 &  12:15:14.4 &   18.19 &   1.41 & 4        &     \\ 
 141 &    220.6 &   327.5 &   281.3 &    1.9 &  10:08:18.92 &  12:21:36.1 &   18.95 &   1.29 & 2        &     \\ 
 142 &    221.7 &   145.4 &   -10.0 &    2.0 &  10:08:35.59 &  12:15:27.5 &   18.65 &   1.34 & 1        &     \\ 
 143 &    221.8 &   307.1 &   279.4 &    1.9 &  10:08:14.93 &  12:20:43.8 &   18.18 &   1.46 & 5        &     \\ 
 144 &    225.5 &   297.4 &   286.3 &    2.0 &  10:08:13.33 &  12:20:13.6 &   18.38 &   1.38 & 2        &     \\ 
 145 &    226.0 &   134.3 &   282.3 &    1.9 &  10:08:38.04 &  12:15:52.2 &   18.05 &   1.45 & 5        &     \\ 
 {\it 146} &    226.1 &   279.5 &   -14.3 &    2.1 &  10:08:11.78 &  12:19:07.1 &   19.12 &   1.15 & 1        &     \\  %FP
 147 &    226.3 &   163.4 &   279.3 &    2.0 &  10:08:31.40 &  12:14:53.1 &   19.03 &   1.18 & 1        &     \\ 
 {\it 148} &    226.6 &   119.7 &   -14.7 &    2.0 &  10:08:40.43 &  12:16:37.8 &   18.44 &   1.37 & 1        &     \\  %FP
 149 &    227.1 &   184.5 &   289.5 &    1.8 &  10:08:25.79 &  12:14:43.6 &   18.52 &   1.37 & 3        &     \\ 
 150 &    227.6 &   244.0 &    -7.4 &    2.1 &  10:08:13.04 &  12:16:50.3 &   17.55 &   1.60 & 1234     &     \\ 
 151 &    228.8 &    54.5 &  -379.4 &    2.1 &  10:08:39.71 &  12:20:42.8 &   19.33 &   1.21 & 2        &     \\ 
 {\it 152} &    229.4 &   343.6 &   -19.5 &    2.0 &  10:08:22.58 &  12:22:10.1 &   19.36 &   1.19 & 1        &     \\  %FP
 153 &    230.7 &    74.2 &   270.7 &    3.7 &  10:08:42.15 &  12:19:32.7 &   17.87 &   1.47 & 124      &     \\ 
 154 &    230.8 &   231.9 &   -21.0 &    2.0 &  10:08:14.60 &  12:16:07.7 &   18.21 &   1.31 & 1        &     \\ 
 155 &    233.0 &   356.6 &    28.0 &    1.9 &  10:08:26.05 &  12:22:22.6 &   19.38 &   1.00 & 3        &     \\ 
 156 &    233.9 &   189.2 &   268.3 &    2.0 &  10:08:24.46 &  12:14:39.1 &   18.60 &   1.37 & 6        &     \\ 
 157 &    234.7 &   134.8 &   273.4 &    4.3 &  10:08:38.37 &  12:15:44.7 &   17.83 &   1.57 & 14       &     \\ 
 158 &    239.0 &    32.2 &   285.2 &    1.7 &  10:08:35.70 &  12:21:52.2 &   18.88 &   1.20 & 7        &     \\ 
 159 &    240.0 &     6.9 &   279.5 &    1.9 &  10:08:28.97 &  12:22:28.3 &   19.46 &   1.24 & 7        &     \\ 
 160 &    241.1 &   316.3 &   295.0 &    1.8 &  10:08:15.63 &  12:21:24.3 &   19.45 &   1.27 & 7        &     \\ 
 161 &    241.7 &   200.0 &   282.3 &    3.7 &  10:08:21.37 &  12:14:42.8 &   17.43 &   1.70 & 1234     &     \\ 
 162 &    243.0 &   140.7 &   270.8 &    2.1 &  10:08:37.50 &  12:15:21.9 &   19.24 &   1.25 & 6        &     \\ 
 163 &    244.3 &   205.1 &   287.9 &    1.9 &  10:08:19.92 &  12:14:48.8 &   18.24 &   1.38 & 5        &     \\ 
 164 &    244.4 &   134.9 &   272.1 &    1.7 &  10:08:38.81 &  12:15:37.5 &   18.69 &   1.21 & 7        &     \\ 
 165 &    244.9 &    17.2 &   288.2 &    2.0 &  10:08:31.95 &  12:22:23.9 &   19.60 &   1.14 & 7        &     \\ 
 166 &    247.4 &   194.6 &   281.9 &    2.0 &  10:08:22.74 &  12:14:30.6 &   18.31 &   1.39 & 5        &     \\ 
 167 &    247.4 &   254.6 &   278.8 &    1.8 &  10:08:10.72 &  12:17:24.4 &   17.86 &   1.49 & 3        &     \\ 
 168 &    251.2 &    16.4 &   294.9 &    2.1 &  10:08:31.85 &  12:22:30.9 &   18.89 &   1.30 & 4        &     \\ 
 169 &    253.2 &   154.7 &   280.7 &    1.8 &  10:08:34.37 &  12:14:41.0 &   19.25 &   1.24 & 7        &     \\ 
 170 &    254.5 &   338.0 &   283.6 &    3.3 &  10:08:20.49 &  12:22:25.9 &   18.87 &   1.27 & 23       &     \\ 
 171 &    258.4 &    89.4 &   298.8 &    3.2 &  10:08:44.63 &  12:18:32.8 &   18.18 &   1.43 & 24       &     \\ 
 172 &    258.7 &   345.2 &   276.1 &    1.8 &  10:08:22.48 &  12:22:40.1 &   18.86 &   1.28 & 3        &     \\ 
 173 &    259.3 &   162.7 &   287.6 &    2.1 &  10:08:32.25 &  12:14:22.4 &   19.35 &   1.21 & 3        &     \\ 
 174 &    260.3 &    70.3 &   298.9 &    1.9 &  10:08:43.72 &  12:19:57.8 &   18.31 &   1.38 & 5        &     \\ 
 175 &    260.3 &   141.9 &   286.2 &    2.1 &  10:08:37.96 &  12:15:05.2 &   18.64 &   1.33 & 1        &     \\ 
 176 &    263.1 &   159.7 &   289.0 &    1.7 &  10:08:33.24 &  12:14:23.3 &   18.48 &   1.37 & 7        &     \\ 
 177 &    263.5 &   179.7 &   290.3 &    2.0 &  10:08:27.09 &  12:14:06.5 &   18.48 &   1.40 & 1        &     \\ 
 178 &    264.2 &   181.1 &   278.2 &    2.1 &  10:08:26.65 &  12:14:05.8 &   18.80 &   1.33 & 5        &     \\ 
 179 &    266.3 &   104.6 &   289.7 &    2.3 &  10:08:44.58 &  12:17:22.8 &   17.86 &   1.50 & 1234     &     \\ 
 180 &    269.1 &    96.9 &   272.3 &    2.1 &  10:08:45.23 &  12:17:57.6 &   18.74 &   1.34 & 5        &     \\ 
 181 &    269.3 &   201.4 &   277.9 &    1.7 &  10:08:20.30 &  12:14:19.2 &   18.75 &   1.35 & 7        &     \\ 
 {\it 182} &    271.0 &    72.3 &   -19.3 &    2.0 &  10:08:44.62 &  12:19:52.2 &   18.93 &   1.28 & 1        &     \\  %FP
 183 &    274.3 &   221.0 &   296.7 &    1.9 &  10:08:14.72 &  12:15:03.0 &   18.56 &   1.38 & 4        &     \\ 
 184 &    278.5 &   168.8 &   288.6 &    2.1 &  10:08:30.68 &  12:13:56.8 &   18.96 &   1.21 & 5        &     \\ 
 185 &    278.7 &   301.5 &   286.3 &    2.1 &  10:08:10.79 &  12:20:55.7 &   18.21 &   1.50 & 1237     &     \\ 
 186 &    282.0 &    66.8 &   288.4 &    1.9 &  10:08:44.69 &  12:20:20.9 &   18.21 &   1.39 & 4        &     \\ 
 187 &    282.5 &   148.2 &   282.9 &    2.1 &  10:08:37.16 &  12:14:29.9 &   18.39 &   1.36 & 1        &     \\ 
 188 &    283.7 &   281.0 &   281.7 &    2.1 &  10:08:08.00 &  12:19:24.3 &   18.86 &   1.33 & 5        &     \\ 
 189 &    284.8 &   161.4 &   277.7 &    1.9 &  10:08:33.19 &  12:13:60.0 &   18.62 &   1.36 & 6        &     \\ 
 190 &    286.8 &   159.0 &     0.5 &    2.1 &  10:08:34.00 &  12:14:02.2 &   18.23 &   1.45 & 1        &     \\ 
 191 &    288.4 &   171.6 &   298.3 &    1.8 &  10:08:29.86 &  12:13:44.7 &   19.17 &   1.28 & 7        &     \\ 
 192 &    289.6 &   226.6 &   299.4 &    2.1 &  10:08:12.64 &  12:15:11.1 &   19.49 &   1.23 & 57       &     \\ 
 193 &    293.1 &   196.3 &   270.5 &    1.9 &  10:08:21.40 &  12:13:48.6 &   17.69 &   1.68 & 1        &     \\ 
 194 &    293.8 &   153.3 &   198.8 &    2.0 &  10:08:36.00 &  12:14:07.5 &   19.01 &   1.18 & 5        &     \\ 
 195 &    294.5 &   178.3 &   276.8 &    4.1 &  10:08:27.58 &  12:13:35.6 &   18.80 &   1.35 & 134      &     \\ 
 196 &    295.3 &    54.0 &   275.8 &    2.0 &  10:08:43.30 &  12:21:23.6 &   18.52 &   1.37 & 5        &     \\ 
 197 &    295.7 &   211.8 &   283.3 &    1.6 &  10:08:16.37 &  12:14:18.7 &   18.42 &   1.37 & 7        &     \\ 
 198 &    297.1 &    88.6 &   283.9 &    2.0 &  10:08:47.27 &  12:18:37.1 &   18.60 &   1.31 & 1        &     \\ 
 {\it 199} &    298.6 &   292.1 &   -16.6 &    2.0 &  10:08:08.12 &  12:20:22.3 &   19.34 &   1.24 & 1        &     \\  %FP
 200 &    299.0 &   187.1 &   275.0 &    1.7 &  10:08:24.49 &  12:13:33.3 &   18.92 &   1.34 & 7        &     \\ 
 201 &    299.1 &   132.2 &   276.3 &    2.1 &  10:08:42.11 &  12:15:08.9 &   19.18 &   1.25 & 1        &     \\ 
 202 &    299.3 &   213.3 &    97.2 &    3.0 &  10:08:15.80 &  12:14:19.7 &   17.75 &   1.55 & 123      &     \\ 
 203 &    300.0 &   234.0 &   290.1 &    1.9 &  10:08:10.43 &  12:15:33.8 &   18.59 &   1.37 & 6        &     \\ 
 204 &    300.3 &    28.0 &   294.5 &    2.0 &  10:08:36.63 &  12:22:55.1 &   18.55 &   1.39 & 5        &     \\ 
 205 &    301.0 &   262.2 &    -5.1 &    2.1 &  10:08:06.65 &  12:17:49.1 &   18.30 &   1.48 & 1        &     \\ 
 206 &    301.5 &    39.8 &   271.9 &    2.1 &  10:08:40.17 &  12:22:21.6 &   18.50 &   1.32 & 1        &     \\ 
 207 &    301.8 &   336.4 &   283.3 &    2.1 &  10:08:18.75 &  12:23:06.5 &   19.20 &   1.23 & 2        &     \\ 
 208 &    301.9 &   119.9 &   276.5 &    1.9 &  10:08:44.86 &  12:15:59.5 &   18.59 &   1.38 & 6        &     \\ 
 209 &    302.2 &   112.7 &   287.5 &    2.1 &  10:08:46.02 &  12:16:33.4 &   19.17 &   1.26 & 6        &     \\ 
 210 &    304.2 &   331.8 &   280.3 &    2.0 &  10:08:17.20 &  12:22:58.2 &   19.60 &   1.20 & 7        &     \\ 
 211 &    304.6 &    19.8 &   292.4 &    2.1 &  10:08:34.04 &  12:23:16.6 &   18.62 &   1.38 & 3        &     \\ 
 212 &    304.6 &   116.9 &   287.5 &    1.9 &  10:08:45.54 &  12:16:12.3 &   18.57 &   1.40 & 5        &     \\ 
 213 &    305.1 &   304.8 &   281.6 &    4.5 &  10:08:09.91 &  12:21:24.2 &   18.70 &   1.34 & 23       &     \\ 
 214 &    305.7 &    90.1 &   261.5 &    2.6 &  10:08:47.86 &  12:18:29.6 &   18.48 &   1.36 & 34       &     \\ 
 215 &    306.7 &   110.3 &   279.2 &    1.9 &  10:08:46.63 &  12:16:43.7 &   19.25 &   1.22 & 7        &     \\ 
 216 &    307.6 &   118.7 &   279.1 &    2.0 &  10:08:45.40 &  12:16:02.1 &   18.46 &   1.40 & 14       &     \\ 
 217 &    307.6 &   261.7 &   276.3 &    1.9 &  10:08:06.23 &  12:17:45.4 &   19.08 &   1.22 & 3        &     \\ 
 218 &    308.6 &   289.6 &   285.9 &    2.0 &  10:08:07.16 &  12:20:13.4 &   19.44 &   1.19 & 6        &     \\ 
 219 &    308.9 &   213.5 &   287.4 &    1.9 &  10:08:15.36 &  12:14:12.5 &   18.29 &   1.36 & 5        &     \\ 
 220 &    309.6 &   208.3 &   293.8 &    2.1 &  10:08:16.98 &  12:13:57.4 &   19.08 &   1.25 & 4        &     \\ 
 221 &    312.5 &   331.7 &   273.3 &    2.1 &  10:08:16.89 &  12:23:05.2 &   18.24 &   1.45 & 123      &     \\ 
 222 &    313.2 &   311.3 &   267.5 &    3.3 &  10:08:10.95 &  12:21:56.8 &   18.18 &   1.45 & 23       &     \\ 
 223 &    314.4 &   244.5 &   278.4 &    2.0 &  10:08:07.64 &  12:16:14.6 &   18.81 &   1.33 & 6        &     \\ 
 224 &    314.5 &   214.5 &   288.2 &    2.0 &  10:08:14.84 &  12:14:10.9 &   18.93 &   1.31 & 6        &     \\ 
 225 &    315.1 &   139.4 &    28.4 &    1.9 &  10:08:40.99 &  12:14:30.8 &   19.27 &   1.24 & 7        &     \\ 
 226 &    315.1 &   237.2 &   289.7 &    1.9 &  10:08:08.93 &  12:15:39.2 &   18.40 &   1.41 & 1        &     \\ 
 227 &    318.2 &   284.8 &   276.4 &    1.9 &  10:08:06.01 &  12:19:51.3 &   19.22 &   1.24 & 7        &     \\ 
 228 &    318.4 &   298.2 &   491.2 &    2.1 &  10:08:07.85 &  12:21:00.5 &   18.67 &   1.32 & 5        &     \\ 
 229 &    318.5 &   184.4 &   278.8 &    2.0 &  10:08:25.32 &  12:13:12.5 &   19.38 &   1.23 & 6        &     \\ 
 230 &    318.7 &   348.7 &   287.6 &    2.0 &  10:08:22.75 &  12:23:42.6 &   18.93 &   1.33 & 6        &     \\ 
 231 &    319.5 &   243.7 &   274.2 &    1.6 &  10:08:07.45 &  12:16:08.6 &   18.33 &   1.40 & 7        &     \\ 
 232 &    320.1 &   122.3 &   285.7 &    2.0 &  10:08:45.46 &  12:15:38.9 &   19.49 &   1.16 & 7        &     \\ 
 233 &    320.2 &    81.4 &   294.7 &    1.9 &  10:08:48.61 &  12:19:17.6 &   19.49 &   1.19 & 7        &     \\ 
 234 &    320.4 &   275.3 &   290.2 &    2.0 &  10:08:05.23 &  12:18:59.4 &   19.26 &   1.17 & 6        &     \\ 
 235 &    320.6 &   216.3 &   286.2 &    1.8 &  10:08:14.06 &  12:14:11.5 &   19.45 &   1.13 & 7        &     \\ 
 236 &    321.2 &    77.0 &   298.0 &    2.1 &  10:08:48.36 &  12:19:42.2 &   18.09 &   1.49 & 4        &     \\ 
 237 &    322.5 &   285.6 &   283.3 &    2.0 &  10:08:05.80 &  12:19:56.6 &   18.91 &   1.33 & 2        &     \\ 
 238 &    324.7 &   280.0 &   282.6 &    1.8 &  10:08:05.18 &  12:19:26.4 &   19.17 &   1.23 & 7        &     \\ 
 239 &    326.0 &   247.8 &   281.7 &    2.5 &  10:08:06.40 &  12:16:26.9 &   18.19 &   1.47 & 1237     &     \\ 
 240 &    326.1 &   259.7 &   276.0 &    1.9 &  10:08:05.11 &  12:17:31.7 &   18.78 &   1.30 & 6        &     \\ 
 241 &    326.5 &   263.6 &   280.5 &    1.9 &  10:08:04.86 &  12:17:53.6 &   19.01 &   1.28 & 6        &     \\ 
 242 &    327.3 &   117.7 &   271.0 &    1.7 &  10:08:46.77 &  12:15:57.8 &   18.54 &   1.38 & 7        &     \\ 
 243 &    329.0 &   169.7 &   292.7 &    2.0 &  10:08:31.00 &  12:13:06.3 &   19.06 &   1.38 & 6        &     \\ 
 244 &    329.4 &   220.5 &    89.7 &    2.0 &  10:08:12.42 &  12:14:19.3 &   18.64 &   1.26 & 12       &     \\ 
 245 &    329.4 &   311.3 &   279.8 &    2.0 &  10:08:10.11 &  12:22:07.4 &   19.56 &   1.20 & 7        &     \\ 
 246 &    330.6 &   237.1 &   278.3 &    1.7 &  10:08:08.06 &  12:15:30.4 &   19.09 &   1.29 & 7        &     \\ 
 247 &    330.9 &   264.1 &   269.0 &    2.0 &  10:08:04.54 &  12:17:56.1 &   18.73 &   1.30 & 5        &     \\ 
 248 &    331.1 &   354.6 &    35.8 &    2.1 &  10:08:24.87 &  12:23:59.6 &   17.56 &   1.57 & 123      &     \\ 
 249 &    334.8 &    69.0 &   303.3 &    1.8 &  10:08:48.34 &  12:20:29.7 &   19.24 &   1.25 & 7        &     \\ 
 250 &    335.9 &   269.7 &   277.7 &    2.1 &  10:08:04.08 &  12:18:28.4 &   19.24 &   1.23 & 6        &     \\ 
 251 &    336.1 &    95.0 &   282.6 &    1.9 &  10:08:49.85 &  12:18:00.8 &   18.68 &   1.32 & 4        &     \\ 
 252 &    337.1 &    37.0 &   287.1 &    2.0 &  10:08:40.85 &  12:22:59.2 &   18.90 &   1.29 & 5        &     \\ 
 253 &    338.1 &   235.4 &   289.2 &    1.9 &  10:08:08.01 &  12:15:18.0 &   17.58 &   1.62 & 234      &     \\ 
 {\it 254} &    339.4 &    15.3 &   -22.9 &    2.1 &  10:08:33.10 &  12:23:57.4 &   19.56 &   1.18 & 1        &     \\  %FP
 255 &    339.5 &   272.2 &   276.2 &    1.9 &  10:08:03.85 &  12:18:43.2 &   19.44 &   1.25 & 7        &     \\ 
 256 &    340.1 &    95.5 &   270.8 &    1.9 &  10:08:50.10 &  12:17:57.3 &   19.52 &   1.22 & 7        &     \\ 
 257 &    344.1 &    85.5 &   281.6 &    1.7 &  10:08:50.41 &  12:18:57.1 &   18.66 &   1.32 & 7        &     \\ 
 258 &    347.0 &   113.0 &   282.8 &    2.0 &  10:08:48.79 &  12:16:14.3 &   19.03 &   1.30 & 5        &     \\ 
 259 &    347.0 &   291.3 &   277.7 &    1.8 &  10:08:04.94 &  12:20:36.1 &   19.40 &   1.21 & 7        &     \\ 
 260 &    347.8 &   193.2 &   297.7 &    2.5 &  10:08:21.60 &  12:12:51.3 &   18.46 &   1.36 & 26       &     \\ 
 261 &    349.3 &    79.7 &   292.6 &    2.1 &  10:08:50.45 &  12:19:32.6 &   18.98 &   1.30 & 6        &     \\ 
 262 &    350.7 &   277.0 &   -12.8 &    1.8 &  10:08:03.25 &  12:19:12.9 &   17.89 &   1.50 & 23       &     \\ 
 263 &    351.2 &   237.2 &   277.8 &    2.1 &  10:08:06.85 &  12:15:19.9 &   19.52 &   1.24 & 6        &     \\ 
 264 &    353.0 &   320.4 &    16.1 &    1.9 &  10:08:11.65 &  12:23:02.1 &   17.59 &   1.72 & 2        &     \\ 
 265 &    353.5 &    58.2 &   276.2 &    2.0 &  10:08:47.50 &  12:21:36.4 &   19.46 &   1.21 & 6        &     \\ 
 266 &    354.7 &   264.7 &   294.6 &    1.8 &  10:08:02.90 &  12:17:57.3 &   19.24 &   1.23 & 7        &     \\ 
 267 &    355.0 &    77.7 &   282.6 &    1.8 &  10:08:50.67 &  12:19:45.4 &   19.33 &   1.22 & 7        &     \\ 
 268 &    356.5 &   208.0 &   288.8 &    2.0 &  10:08:15.58 &  12:13:15.2 &   19.19 &   1.24 & 6        &     \\ 
 269 &    358.3 &   253.2 &   300.0 &    2.6 &  10:08:03.60 &  12:16:46.2 &   18.64 &   1.23 & 235      &     \\ 
 270 &    359.4 &    49.8 &   260.2 &    2.1 &  10:08:45.73 &  12:22:22.1 &   19.03 &   1.23 & 6        &     \\ 
 271 &    361.2 &   258.0 &   263.9 &    1.8 &  10:08:02.90 &  12:17:14.6 &   19.69 &   1.10 & 7        &     \\ 
 272 &    361.3 &   323.3 &   286.4 &    2.8 &  10:08:12.27 &  12:23:19.7 &   17.88 &   1.54 & 147      &     \\ 
 273 &    361.4 &   238.8 &   276.0 &    2.0 &  10:08:05.92 &  12:15:22.6 &   17.65 &   1.69 & 5        &     \\ 
 {\it 274} &    362.6 &   120.8 &   -22.9 &    2.1 &  10:08:48.26 &  12:15:24.5 &   19.06 &   1.21 & 1        &     \\  %FP
 275 &    364.3 &   128.5 &   274.0 &    2.1 &  10:08:46.45 &  12:14:43.2 &   18.96 &   1.26 & 6        &     \\ 
 276 &    364.5 &   287.2 &   290.3 &    2.1 &  10:08:03.24 &  12:20:17.8 &   18.31 &   1.42 & 23       &     \\ 
 277 &    366.0 &    61.0 &   276.0 &    1.8 &  10:08:48.85 &  12:21:27.4 &   18.93 &   1.26 & 7        &     \\ 
 278 &    370.6 &   334.4 &   277.0 &    2.1 &  10:08:16.07 &  12:24:04.2 &   19.14 &   1.20 & 23       &     \\ 
 279 &    370.8 &    48.9 &   266.3 &    2.3 &  10:08:46.08 &  12:22:33.5 &   18.20 &   1.47 & 12       &     \\ 
 280 &    372.0 &   301.9 &   300.1 &    1.7 &  10:08:05.45 &  12:21:46.6 &   18.68 &   1.37 & 3        &     \\ 
 281 &    379.4 &   202.4 &   -13.6 &    2.0 &  10:08:17.12 &  12:12:39.3 &   19.62 &   1.20 & 1        &     \\ 
 282 &    380.7 &    72.7 &     6.6 &    1.8 &  10:08:51.80 &  12:20:23.3 &   19.20 &   1.26 & 7        &     \\ 
 283 &    382.1 &    60.9 &   278.5 &    2.0 &  10:08:49.78 &  12:21:36.0 &   18.50 &   1.40 & 5        &     \\ 
 284 &    382.2 &   126.5 &   273.5 &    1.9 &  10:08:47.96 &  12:14:42.6 &   19.34 &   1.23 & 7        &     \\ 
 285 &    383.4 &   156.8 &   292.6 &    2.1 &  10:08:37.32 &  12:12:37.7 &   19.11 &   1.28 & 6        &     \\ 
 286 &    388.0 &   278.2 &    -0.5 &    1.9 &  10:08:00.79 &  12:19:25.2 &   19.08 &   1.22 & 6        &     \\ 
 287 &    388.8 &    65.2 &   286.1 &    2.0 &  10:08:51.08 &  12:21:13.2 &   19.59 &   1.17 & 7        &     \\ 
 288 &    392.0 &   249.4 &   272.5 &    1.8 &  10:08:01.96 &  12:16:12.2 &   19.35 &   1.29 & 7        &     \\ 
 289 &    392.3 &    36.4 &   280.4 &    2.1 &  10:08:42.90 &  12:23:45.6 &   18.17 &   1.51 & 234      &     \\ 
 290 &    393.2 &   252.0 &   260.1 &    2.0 &  10:08:01.49 &  12:16:28.3 &   19.19 &   1.25 & 6        &     \\ 
 {\it 291} &    405.4 &    71.2 &   -20.3 &    2.1 &  10:08:53.19 &  12:20:40.5 &   19.13 &   1.27 & 1        &     \\  %FP
 {\it 292} &    407.7 &   266.3 &   -14.1 &    2.1 &  10:07:59.24 &  12:18:03.6 &   19.37 &   1.23 & 2        &     \\  %FP
 293 &    411.9 &   228.8 &   285.9 &    2.0 &  10:08:05.85 &  12:13:58.8 &   18.72 &   1.30 & 1        &     \\ 
 294 &    413.9 &   294.2 &   279.1 &    2.1 &  10:08:01.24 &  12:21:19.8 &   19.33 &   1.20 & 2        &     \\ 
 295 &    415.1 &   260.0 &   307.2 &    2.8 &  10:07:59.11 &  12:17:17.6 &   18.37 &   1.46 & 23       &     \\ 
 {\it 296} &    420.6 &   276.8 &   -19.8 &    2.0 &  10:07:58.50 &  12:19:19.6 &   19.47 &   1.21 & 1        &     \\  %FP
 297 &    423.1 &    99.4 &   -22.4 &    2.0 &  10:08:55.48 &  12:17:21.0 &   18.96 &   1.26 & 1        &     \\ 
 298 &    423.9 &   123.4 &   276.1 &    2.1 &  10:08:51.15 &  12:14:36.8 &   19.10 &   1.30 & 5        &     \\ 
 299 &    424.9 &   103.5 &   283.4 &    2.1 &  10:08:55.19 &  12:16:50.6 &   19.16 &   1.24 & 1        &     \\ 
 300 &    425.7 &    77.6 &   280.4 &    2.1 &  10:08:55.37 &  12:20:01.4 &   18.57 &   1.37 & 1        &     \\ 
 301 &    425.9 &   287.2 &   284.0 &    2.0 &  10:07:59.24 &  12:20:36.1 &   18.54 &   1.39 & 2        &     \\ 
 {\bf 302} &    426.5 &   291.9 &   260.9 &    5.0 &  10:07:59.99 &  12:21:09.0 &   18.73 &   1.30 & 46       &     \\ 
 {\it 303} &    427.0 &   155.8 &   -11.8 &    2.0 &  10:08:38.96 &  12:12:00.6 &   18.79 &   1.32 & 1        &     \\  %FP
 304 &    432.9 &    44.0 &   275.0 &    2.1 &  10:08:47.52 &  12:23:41.4 &   19.04 &   1.26 & 5        &     \\ 
 305 &    434.7 &   112.7 &   288.9 &    1.9 &  10:08:54.36 &  12:15:42.2 &   19.22 &   1.24 & 7        &     \\ 
 306 &    435.1 &   269.4 &   295.0 &    1.9 &  10:07:57.31 &  12:18:25.2 &   18.44 &   1.39 & 5        &     \\ 
 307 &    442.8 &   105.4 &   290.9 &    1.9 &  10:08:56.12 &  12:16:32.1 &   19.51 &   1.23 & 7        &     \\ 
 308 &    445.1 &    42.7 &   286.9 &    2.0 &  10:08:47.59 &  12:23:57.2 &   19.03 &   1.25 & 23       &     \\ 
 309 &    449.9 &    54.5 &   279.7 &    2.0 &  10:08:51.99 &  12:22:51.4 &   19.02 &   1.30 & 6        &     \\ 
 310 &    451.0 &    98.9 &   298.3 &    1.9 &  10:08:57.40 &  12:17:19.9 &   19.27 &   1.24 & 7        &     \\ 
 311 &    458.7 &    55.9 &    97.0 &    2.1 &  10:08:52.93 &  12:22:47.0 &   18.77 &   1.18 & 15       &     \\ 
 312 &    463.2 &   276.1 &   284.1 &    3.7 &  10:07:55.57 &  12:19:19.3 &   19.06 &   1.27 & 23       &     \\ 
 313 &    464.4 &   306.5 &   273.1 &    3.1 &  10:08:01.53 &  12:23:06.4 &   19.09 &   1.31 & 23       &     \\ 
 314 &    465.0 &    89.2 &   276.9 &    2.0 &  10:08:58.73 &  12:18:36.1 &   18.48 &   1.40 & 1        &     \\ 
 315 &    466.8 &    31.5 &   276.3 &    1.7 &  10:08:43.63 &  12:25:08.2 &   18.66 &   1.33 & 7        &     \\ 
 316 &    469.1 &   282.4 &   296.8 &    2.1 &  10:07:55.74 &  12:20:10.9 &   19.15 &   1.27 & 4        &     \\ 
 317 &    470.5 &    49.4 &   292.9 &    1.8 &  10:08:51.40 &  12:23:35.9 &   19.21 &   1.24 & 7        &     \\ 
 318 &    470.5 &   202.0 &    29.9 &    1.9 &  10:08:14.97 &  12:11:13.8 &   18.50 &   1.30 & 6        &     \\ 
 319 &    471.2 &   302.1 &   273.2 &    2.0 &  10:07:59.76 &  12:22:40.4 &   18.69 &   1.35 & 467      &     \\ 
 320 &    475.6 &   127.1 &   266.1 &    2.0 &  10:08:52.88 &  12:13:43.1 &   19.41 &   1.21 & 3        &     \\ 
 321 &    476.4 &    77.4 &   274.0 &    2.0 &  10:08:58.73 &  12:20:13.7 &   19.04 &   1.20 & 6        &     \\ 
 {\bf 322} &    481.9 &   313.6 &   295.2 &    7.6 &  10:08:03.19 &  12:24:02.4 &   18.88 &   1.33 & 56       &     \\ 
 323 &    494.9 &    56.8 &   279.8 &    2.0 &  10:08:55.27 &  12:23:00.8 &   18.59 &   1.38 & 1        &     \\ 
 324 &    496.7 &   122.7 &   281.7 &    2.6 &  10:08:55.51 &  12:14:01.5 &   17.93 &   1.42 & 1234     &     \\ 
 325 &    499.3 &   242.9 &   265.7 &    2.0 &  10:07:56.68 &  12:14:42.3 &   19.16 &   1.22 & 7        &     \\ 
 326 &    500.4 &    61.2 &   273.4 &    1.9 &  10:08:56.92 &  12:22:31.3 &   18.60 &   1.36 & 2        &     \\ 
 {\it 327} &    501.5 &   318.1 &   -16.4 &    2.0 &  10:08:04.13 &  12:24:43.1 &   19.44 &   1.07 & 1        &     \\  %FP
 328 &    505.5 &   227.0 &   274.2 &    1.9 &  10:08:01.80 &  12:12:44.9 &   19.63 &   1.12 & 7        &     \\ 
 329 &    511.4 &   282.5 &   295.1 &    2.1 &  10:07:52.93 &  12:20:20.6 &   19.08 &   1.29 & 5        &     \\ 
 330 &    513.3 &   205.6 &   134.4 &    1.9 &  10:08:11.85 &  12:10:47.2 &   18.87 &   1.25 & 6        &     \\ 
 {\it 331} &    515.3 &    64.9 &   -19.3 &    2.0 &  10:08:58.86 &  12:22:08.1 &   19.50 &   1.20 & 1        &     \\  %FP
 332 &    516.7 &    26.5 &   279.6 &    2.1 &  10:08:42.73 &  12:26:12.4 &   19.47 &   1.20 & 1        &     \\ 
 333 &    520.2 &   108.1 &   266.2 &    2.5 &  10:09:00.74 &  12:15:48.6 &   18.58 &   1.35 & 24       &     \\ 
 334 &    527.1 &   105.1 &   120.2 &    2.0 &  10:09:01.72 &  12:16:12.4 &   18.53 &   1.24 & 34       &     \\ 
 {\bf 335} &    529.2 &   149.3 &    21.6 &    5.7 &  10:08:45.41 &  12:10:54.8 &   17.07 &   1.89 & 12       &     \\ 
 336 &    540.9 &    69.4 &   272.1 &    2.5 &  10:09:01.55 &  12:21:40.4 &   18.26 &   1.39 & 12       &     \\ 
 337 &    541.3 &   151.6 &   283.7 &    2.0 &  10:08:44.57 &  12:10:33.9 &   18.50 &   1.25 & 3        &     \\ 
 338 &    544.9 &    58.7 &   297.1 &    1.8 &  10:08:58.78 &  12:23:13.0 &   18.71 &   1.30 & 7        &     \\ 
 339 &    547.8 &   255.9 &   294.5 &    2.0 &  10:07:50.76 &  12:16:16.1 &   18.74 &   1.32 & 2        &     \\ 
 340 &    553.9 &    80.7 &   286.6 &    1.8 &  10:09:04.30 &  12:19:59.3 &   18.90 &   1.26 & 7        &     \\ 
 341 &    558.1 &   255.5 &   282.3 &    1.8 &  10:07:50.13 &  12:16:10.3 &   19.30 &   1.26 & 7        &     \\ 
 342 &    561.2 &    76.0 &   284.8 &    2.7 &  10:09:04.16 &  12:20:45.8 &   18.55 &   1.35 & 23       &     \\ 
 343 &    566.3 &    81.2 &   285.0 &    3.1 &  10:09:05.19 &  12:19:56.4 &   18.26 &   1.42 & 14       &     \\ 
 {\bf 344} &    568.4 &   294.6 &   273.1 &    5.0 &  10:07:51.73 &  12:22:26.5 &   18.90 &   1.38 & 67       &     \\ 
 345 &    568.8 &    79.4 &   283.1 &    2.0 &  10:09:05.16 &  12:20:14.1 &   18.43 &   1.38 & 3        &     \\ 
 346 &    588.8 &   261.7 &    52.4 &    1.8 &  10:07:47.25 &  12:17:04.5 &   17.73 &   1.55 & 234      &     \\ 
 347 &    593.6 &    89.2 &   286.4 &    2.0 &  10:09:07.50 &  12:18:38.2 &   18.29 &   1.43 & 234      &     \\ 
 348 &    608.2 &   115.6 &   274.0 &    2.1 &  10:09:04.43 &  12:14:07.4 &   19.44 &   1.23 & 3        &     \\ 
 349 &    610.0 &   283.8 &   294.7 &    1.7 &  10:07:46.58 &  12:20:55.8 &   18.26 &   1.49 & 3        &     \\ 
 350 &    631.0 &   297.9 &   296.4 &    1.9 &  10:07:48.94 &  12:23:25.3 &   19.04 &   1.30 & 36       &     \\ 
 351 &    632.9 &   343.4 &    91.7 &    2.0 &  10:08:14.67 &  12:28:36.6 &   17.35 &   1.74 & 12       &     \\ 
 352 &    638.6 &   276.6 &   271.3 &    1.9 &  10:07:43.71 &  12:19:42.8 &   19.30 &   1.23 & 3        &     \\ 
 353 &    648.9 &    11.8 &    96.1 &    2.2 &  10:08:36.07 &  12:29:05.2 &   17.91 &   1.61 & 24       &     \\ 
 354 &    650.5 &   293.2 &   295.8 &    2.2 &  10:07:46.19 &  12:22:46.0 &   18.82 &   1.34 & 3567     &     \\ 
 355 &    657.2 &    54.0 &   -51.3 &    2.2 &  10:09:03.28 &  12:24:56.4 &   18.18 &   1.52 & 36       &     \\ 
 356 &    688.6 &    95.6 &   294.8 &    2.8 &  10:09:13.76 &  12:17:22.6 &   18.58 &   1.37 & 237      &     \\ 
 357 &    692.1 &   279.5 &   276.3 &    3.0 &  10:07:40.41 &  12:20:23.5 &   18.75 &   1.27 & 3467     &     \\ 
 358 &    695.3 &   145.6 &   -21.9 &    3.1 &  10:08:53.78 &  12:08:56.1 &   17.72 &   1.58 & 123      &     \\ 
 359 &    700.6 &   211.3 &   -21.9 &    2.3 &  10:08:02.15 &  12:08:31.6 &   17.31 &   1.84 & 124567   &     \\ 
 360 &    702.5 &   262.2 &   294.8 &    2.8 &  10:07:39.51 &  12:16:54.6 &   18.92 &   1.22 & 346      &     \\ 
 361 &    702.7 &    89.6 &   260.8 &    2.0 &  10:09:14.95 &  12:18:34.3 &   18.47 &   1.38 & 13       &     \\ 
 362 &    704.2 &    60.0 &   268.0 &    2.0 &  10:09:08.65 &  12:24:21.4 &   18.53 &   1.40 & 3        &     \\ 
 363 &    705.8 &   227.7 &   -13.4 &    1.9 &  10:07:51.39 &  12:10:34.9 &   17.36 &   1.83 & 1234     &     \\ 
 364 &    719.5 &    95.7 &   274.7 &    2.0 &  10:09:15.85 &  12:17:18.2 &   18.60 &   1.40 & 5        &     \\ 
 365 &    720.0 &   266.4 &   284.0 &    1.8 &  10:07:37.97 &  12:17:44.4 &   18.72 &   1.32 & 3        &     \\ 
 366 &    734.3 &   103.0 &   272.8 &    3.0 &  10:09:15.82 &  12:15:45.1 &   18.94 &   1.27 & 13       &     \\ 
 367 &    735.6 &    55.2 &    53.8 &    2.8 &  10:09:08.23 &  12:25:29.7 &   17.87 &   1.50 & 45       &     \\ 
 368 &    750.7 &   244.2 &   281.0 &    2.1 &  10:07:40.89 &  12:13:03.3 &   18.40 &   1.44 & 23456    &     \\ 
 369 &    760.8 &   228.2 &    65.3 &    1.9 &  10:07:48.34 &  12:10:02.4 &   19.91 &   1.01 & 7        &     \\ 
 {\it 370} &    770.8 &   141.9 &   -12.3 &    2.0 &  10:08:59.47 &  12:08:23.7 &   19.12 &   1.22 & 1        &     \\  %FP
 371 &    772.6 &    69.5 &   103.8 &    2.0 &  10:09:16.41 &  12:22:59.8 &   17.19 &   1.75 & 234      &     \\ 
 372 &    789.2 &    77.4 &   274.8 &    2.0 &  10:09:19.56 &  12:21:21.9 &   18.99 &   1.20 & 3        &     \\ 
 373 &    792.4 &   230.3 &    40.0 &    2.1 &  10:07:45.41 &  12:10:03.9 &   18.04 &   1.58 & 234      &     \\ 
 374 &    795.4 &    74.8 &   290.2 &    3.2 &  10:09:19.40 &  12:21:57.7 &   18.30 &   1.43 & 34       &     \\ 
 375 &    823.1 &    92.2 &   275.0 &    2.0 &  10:09:23.12 &  12:17:57.9 &   18.81 &   1.36 & 4        &     \\ 
 376 &    825.5 &   239.3 &   268.2 &    3.4 &  10:07:38.58 &  12:11:28.5 &   19.25 &   1.24 & 347      &     \\ 
 377 &    839.4 &   245.6 &   282.3 &    2.2 &  10:07:34.84 &  12:12:43.6 &   19.32 &   1.20 & 37       &     \\ 
 378 &    848.5 &   282.4 &   298.0 &    2.0 &  10:07:30.45 &  12:21:32.4 &   19.42 &   1.21 & 357      &     \\ 
 379 &    864.7 &    44.5 &     2.1 &    3.5 &  10:09:08.37 &  12:28:46.7 &   17.84 &   1.53 & 12345    &     \\ 
 380 &    883.1 &    45.3 &    25.1 &    2.0 &  10:09:09.88 &  12:28:50.6 &   18.95 &   1.29 & 6        &     \\ 
 381 &    940.9 &   136.3 &     4.5 &    2.0 &  10:09:11.35 &  12:07:09.9 &   19.42 &   1.14 & 2        &     \\ 
 382 &    952.6 &   246.2 &   -55.8 &    1.8 &  10:07:27.56 &  12:12:04.9 &   18.30 &   1.41 & 3        &     \\ 
 383 &    957.3 &    45.6 &    84.4 &    1.9 &  10:09:13.67 &  12:29:40.1 &   19.31 &   1.19 & 7        &     \\ 
 384 &    968.5 &   248.5 &    26.9 &    2.5 &  10:07:25.54 &  12:12:34.5 &   18.62 &   1.40 & 356      &     \\ 
 {\bf 385} &   1034.6 &    30.4 &   140.2 &    5.5 &  10:09:02.73 &  12:33:22.4 &   18.77 &   1.31 & 35       &     \\ 
 386 &   1056.1 &   244.8 &    18.8 &    2.0 &  10:07:21.82 &  12:11:00.1 &   19.32 &   1.20 & 45       &     \\ 
 387 &   1169.0 &    17.2 &    -5.6 &    2.7 &  10:08:50.58 &  12:37:06.8 &   19.00 &   1.26 & 456      &     \\ 
\enddata

\tablenotetext{a}{Stars with heliocentric velocities (column 4) in the
range 250-320 km/s are treated as members in our analysis.  Star 30
in this table was not identified in our new photometry because if fell
in a gap between 90Prime CCDs.  Its equatorial coordinates (in {\bf
boldface}) are taken directly from M98 and may be offset by 2-3 arcsec
relative to the coordinates of all other stars in the Table.}

\tablenotetext{b}{Star identification number, ordered by increasing
radial distance from the center of Leo~I ($R$, column 2).  IDs in {\it
italics} are possible `false positives' where we may have obtained the
velocity of the sky at the time of observation rather than an actual
target star (see Figure~\ref{figs:rpa} and Section 3.2). Star IDs in
{\bf boldface} denote possible binary stars based on velocity
variability (see Figure~\ref{figs:chi2} and Sections 3.4 and 4.1).}

\tablenotetext{c}{$R$ (distance from center in arcsec) and $PA$
(position angle relative to center in degrees with $PA$(North) = 0 deg
and $PA$(East) = 90 deg) are defined relative to the adopted center of
Leo~I: $(\alpha_{c,J2000},delta_{c,2000}) = $ (10:08:27,+12:18:30)
(Mateo 1998).  This center position differs somewhat from the one used
by M98 and from the center coordinate given by IH95.}

\tablenotetext{d}{The sources of the velocities used to estimate the
mean velocity listed in this table are coded as: 1 = Leo~I/c1, 2 =
Leo~I/c2; 3 = Leo~I/c3; 4 = Leo~I/c4; 5 = Leo~I/c5; 6 = Leo~I/c6; 7 =
Leo~I/c7; 8 = M98.  See Table 1 for details about each of these
configurations.}

\tablenotetext{e}{Star number from M98.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccl}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Summary of Adopted and Derived Properties of Leo~I}
\tablehead{
\multicolumn{1}{c}{Quantity} & Value & \multicolumn{1}{c}{Units} & \multicolumn{1}{c}{Reference\tablenotemark{a}}
}
\startdata

\cutinhead{Adopted Parameters\tablenotemark{b}}\\

$\alpha_{2000}$ (center) & \phantom{$+$}10 08 27.0        &                      & M98R \\
$\delta_{2000}$ (center) & $+$12 18 30\phantom{.0}        &                      & M98R \\
Distance                 & $255 \pm 23$                   & kpc                  & C99; H01; B04\\
$R_{core}$               & $3.3 \pm 0.3$                  & arcmin               & IH95 \\
$R_{tidal}$              & $12.6 \pm 1.5$                 & arcmin               & IH95\\
$R_{core}$               & $245 \pm 35$                   & pc                   & IH95+Dist\\
$R_{tidal}$              & $935 \pm 140$                  & pc                   & IH95+Dist\\
$M_{V,tot}$              & $-12.0 \pm 0.3$                & mag                  & IH95+Dist \\
$L_{V,tot}$              & $5.6 \pm 1.8 \times 10^6$      & $L_\odot$            & IH95+Dist\\
$\Sigma_0$               & $22.6 \pm 0.3$                 & V mag arcsec$^{-2}$  & IH95 \\
$S_0$                    & $40 \pm 12$                    & $L_\odot$ pc$^{-2}$  & IH95+Dist \\
$I_0$                    & $0.07 \pm 0.02$                & $L_\odot$ pc$^{-3}$  & IH95+Dist \\
$(M/L_V)_{baryons}$      & 0.3-0.7                        & $M_\odot/L_{V,\odot}$          & M98; Sec 4.2\\ 
$\rho_{0,baryons}$       & 0.02-0.05                      & $M_\odot$ pc$^{-3}$  & M98; Sec 4.2\\

\cutinhead{Derived Global Kinematic/Structural Parameters\tablenotemark{c}} \\

$\langle v_{helio}\rangle$   & 282.9 $\pm$ 0.5           & km/s      & Sec 4.3.1 \\
$\langle v_{GS}\rangle$      & 174.9 $\pm$ 0.5           & km/s      & Sec 4.3.1 \\
$\sigma_v$                   & \phantom{00}9.2 $\pm$ 0.4 & km/s      & Sec 4.3.1 \\
$e_{R=0'}$                   & $0.21 \pm 0.03$           & $(1-b/a)$ & IH95; Fig~\ref{figs:leoishape} \\
$e_{R=12'}$                  & $0.34 \pm 0.02$           & $(1-b/a)$ & Fig~\ref{figs:leoishape}; Sec 4.3.2 \\
$PA_{R=0'}$                  & $79 \pm 3$                & degrees   & IH95; Fig~\ref{figs:leoishape} \\
$PA_{R=12'}$                 & $84 \pm 3$                & degrees   & Fig~\ref{figs:leoishape}; Sec 4.3.2 \\
\tablebreak

\cutinhead{Equilibrium Dynamical Model Results}
\cutinhead{Isothermal Model\tablenotemark{d}}\\

$\rho_0$                           & $0.23 \pm 0.04$           & $M_\odot$ pc$^{-3}$ & Sec 4.2 \\
$(M/L_V)_0 = \rho_0/I_0$         & $3.3 \pm 1.1$             & $M_\odot/L_{V,\odot}$         & Sec 4.2 \\
$M(R\leq1040\ {\rm pc})$             & $5.2 \pm 1.2 \times 10^7$ & $M_\odot$           & Sec 4.2 \\
$M/L_V\ (R\leq1040\ {\rm pc})$       & $9.3 \pm 4.0$             & $M_\odot/L_{V,\odot}$         & Sec 4.2 \\
$\chi^2_r$                         & 0.51                      &                     & Sec 4.2; Fig~\ref{figs:leoibinfits} \\

\cutinhead{Sersic+NFW Model\tablenotemark{e}} \\

$\rho_{0,Sersic}$             & $0.04 \pm 0.01$            & $M_\odot$ pc$^{-3}$   & Sec 4.2; Fig~\ref{figs:leoishape} \\
$r_{Sersic}$                  & $370 \pm 30$               & pc                    & Sec 4.2; Fig~\ref{figs:leoishape} \\
$m_S$                         & $0.6 \pm 0.1$              &                       & Sec 4.2; Fig~\ref{figs:leoishape} \\
%$(M/L)_{V,0}$                & 1.2-3                      & $M_\odot/L_{V,\odot}$           & M98; Sec 4.2 \\
$R_{vir}$                     & $18.3 \pm 2.7$             & kpc                   & Sec 4.2 \\
$M_{vir} \equiv M(R_{vir})$   & $7 \pm 1 \times 10^8$      & $M_\odot$             & Sec 4.2 \\
$R_s \equiv R_{vir}/20$       & $916 \pm 140$              & pc                    & Sec 4.2 \\
$\eta \equiv M_{vir}/M_{vis}$ & $129 \pm 45$               &                       & Sec 4.2 \\
$M_{vir}/L_V$                 & $125 \pm 44$               & $M_\odot/L_{V,\odot}$           & Sec 4.2 \\
$M(R\leq1040\ {\rm pc})$        & $8.1 \pm 2.0 \times 10^7$  & $M_\odot$             & Sec 4.2 \\
$M/L_V\ (R\leq1040\ {\rm pc})$    & $14.4 \pm 5.8$             & $M_\odot/L_{V,\odot}$           & Sec 4.2 \\
$\beta$ (95\% c.l.)           & $-1.5^{+1.1}_{-1.7}$       &                       & Sec 4.2; Fig~\ref{figs:leoibinfits} \\
$\chi^2_r(\beta = -1.5)$      & 0.74                       &                       & Sec 4.2; Fig~\ref{figs:leoibinfits} \\

\enddata

\tablenotetext{a}{References: M98R = Mateo 1998; C99 = Caputo et
al.  1999; H01 = Held et al. 2001; B04 = Bellazzini et al. 2004; IH95
= Irwin and Hatzidimitriou 1995; IH95+Dist refers to IH95 results
adjusted for the distance used in this paper; M98 = Mateo et al. 1998.
Figures and Section numbers refer to this paper.}

\tablenotetext{b}{$\Sigma_0$ and $S_0$ are the central surface
brightness of Leo~I in astronomical and physical units, respectively;
$I_0$ is the central luminosity density, and $\rho_{0,baryons}$ is the
central mass density for the assumed baryonic mass-to-light ratio,
$(M/L)_{V,baryons}$.  The quantities $S_0$ and $I_0$ are calculated as
described in M98.}

\tablenotetext{c}{`GS' refers to the Galactostationary reference frame
(see Section 4.3.1) based on an LSR motion of 220 km/s toward $(l,b) =
(90,0)$, and a solar peculiar motion relative to the LSR of 16.6 km/s
toward $(l,b) = (53,25)$.  The position angles ($PA$) and isophotal
ellipticities ($e$) are defined in Figure~\ref{figs:leoishape}. See
Section 4.3.1 for details.}

\tablenotetext{d}{$\rho_0$ is the total central mass density (DM +
baryons).}

\tablenotetext{e}{The Sersic index, $m_S$, and Sersic radius,
$r_{Sersic}$ are defined as $I_{Sersic} = I_0 \exp \left[
-(r/r_{Sersic})^{1/m_S} \right]$.  Values of $r_{Sersic}$ and $m_S$
were derived from fitting our stellar density profile for Leo~I
(Figure~\ref{figs:leoishape}).  The anisotropy parameter, $\beta$ is
defined such that $\beta = 0$ corresponds to an isotropic
distribution, $\beta = +1$ is a fully radially anisotropic
distribution, and $\beta = -\infty$ is a fully tangentially
anisotropic distribution (Binney and Tremaine 1987). Following
{\L}okas, we set the virial radius, $R_{vir}$, such that
$\rho_{NFW}(R_{vir}) = 200 \rho_{crit}$.}

\end{deluxetable}
\begin{tabular}{ccccccc}
\hline 
\hline
\\ 
 Region\tablenotemark{a} & Region Name & $R$ (arcsec) & $N$ & $N_{vel}$ & $N_{mem}$ & $N_{nonmem}$ \\
\\
\hline
\\
   1 & RGB & $R \leq 400$         & 732 & 227 & 209 & 18 \\
   1 &     & $400 < R \leq 760$ & \phantom{0}91 &  \phantom{0}68 & \phantom{0}52 & 16 \\   
\\
   2 & AGB & $R \leq 400$         &  72 &  47 & 42 &  5 \\
   2 &     & $400 < R \leq 760$ &  18 &  10 &  \phantom{0}1 &  9 \\   
\\
   3 & RGB-Control & $R \leq 400$         &  25 & $\ldots$ & $\ldots$ & $\ldots$ \\
   3 &             & $400 < R \leq 760$ &  52 & $\ldots$ & $\ldots$ & $\ldots$ \\   
\\
   4 & Blue-Loop & $R \leq 400$         &  42 & $\ldots$ & $\ldots$ & $\ldots$ \\
   4 &           & $400 < R \leq 760$ &   \phantom{0}6 & $\ldots$ & $\ldots$ & $\ldots$ \\   
\\
\hline
\hline
\\
\end{tabular}
